An Efficient Sliding Mesh Interface Method for High-Order Discontinuous Galerkin Schemes

Sliding meshes are a powerful method to treat deformed domains in computational fluid dynamics, where different parts of the domain are in relative motion. In this paper, we present an efficient implementation of a sliding mesh method into a discontinuous Galerkin compressible Navier-Stokes solver and its application to a large eddy simulation of a 1-1/2 stage turbine. The method is based on the mortar method and is high-order accurate. It can handle three-dimensional sliding mesh interfaces with various interface shapes. For plane interfaces, which are the most common case, conservativity and free-stream preservation are ensured. We put an emphasis on efficient parallel implementation. Our implementation generates little computational and storage overhead. Inter-node communication via MPI in a dynamically changing mesh topology is reduced to a bare minimum by ensuring a priori information about communication partners and data sorting. We provide performance and scaling results showing the capability of the implementation strategy. Apart from analytical validation computations and convergence results, we present a wall-resolved implicit LES of the 1-1/2 stage Aachen turbine test case as a large scale practical application example.

==> data/Turbine_Results/BodyForces/BodyForces_FFT.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{3.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.329896in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.329896in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.329896in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.514168in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.514168in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.514168in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.514168in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698439in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.698439in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.698439in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{2}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.118219in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.229950in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{1.987427in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.372059in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.644959in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.856636in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.029590in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.175820in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.302490in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.414221in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.171699in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.556330in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.829230in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.040908in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.213861in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.360091in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.486761in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.027778in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.027778in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.598492in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.344994in,y=0.389583in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont normalized Frequency \(\displaystyle [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{1.322015in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{1.322015in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.322015in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.472916in,y=1.238682in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{-1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{2.245695in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{2.245695in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.245695in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591204in,y=2.162362in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{0}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{3.169375in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{3.169375in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.169375in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.591204in,y=3.086042in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 10^{1}\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{0.954446in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.043960in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.117098in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.178935in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.232501in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.279750in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.600071in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.762723in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.878126in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{1.967640in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.040778in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.102615in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.156181in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.203430in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.523751in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.686403in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.801806in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.891320in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{2.964458in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.026296in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.079862in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.127110in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.447431in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.610083in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.725486in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.602250pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.027778in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.027778in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.991548in}{3.815000in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389583in,y=2.327021in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Amplitude [N]}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.991548in}{0.839043in}}{\pgfqpoint{4.706890in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.981548in}{2.691137in}}%
\pgfpathlineto{\pgfqpoint{1.329896in}{3.223740in}}%
\pgfpathlineto{\pgfqpoint{1.714527in}{2.466360in}}%
\pgfpathlineto{\pgfqpoint{1.987427in}{2.269449in}}%
\pgfpathlineto{\pgfqpoint{2.199105in}{2.311603in}}%
\pgfpathlineto{\pgfqpoint{2.372059in}{2.859189in}}%
\pgfpathlineto{\pgfqpoint{2.518288in}{2.523167in}}%
\pgfpathlineto{\pgfqpoint{2.644959in}{2.469662in}}%
\pgfpathlineto{\pgfqpoint{2.756690in}{2.127478in}}%
\pgfpathlineto{\pgfqpoint{2.856636in}{2.250288in}}%
\pgfpathlineto{\pgfqpoint{2.947049in}{2.026859in}}%
\pgfpathlineto{\pgfqpoint{3.029590in}{2.149842in}}%
\pgfpathlineto{\pgfqpoint{3.105520in}{2.017154in}}%
\pgfpathlineto{\pgfqpoint{3.175820in}{2.408684in}}%
\pgfpathlineto{\pgfqpoint{3.241267in}{2.411232in}}%
\pgfpathlineto{\pgfqpoint{3.302490in}{2.658769in}}%
\pgfpathlineto{\pgfqpoint{3.359999in}{2.512146in}}%
\pgfpathlineto{\pgfqpoint{3.414221in}{2.643971in}}%
\pgfpathlineto{\pgfqpoint{3.465510in}{2.707217in}}%
\pgfpathlineto{\pgfqpoint{3.514168in}{2.841088in}}%
\pgfpathlineto{\pgfqpoint{3.560451in}{2.649364in}}%
\pgfpathlineto{\pgfqpoint{3.604580in}{2.889330in}}%
\pgfpathlineto{\pgfqpoint{3.646748in}{2.590576in}}%
\pgfpathlineto{\pgfqpoint{3.687121in}{2.647753in}}%
\pgfpathlineto{\pgfqpoint{3.725845in}{2.668746in}}%
\pgfpathlineto{\pgfqpoint{3.763051in}{2.667578in}}%
\pgfpathlineto{\pgfqpoint{3.798852in}{2.556950in}}%
\pgfpathlineto{\pgfqpoint{3.833351in}{3.020037in}}%
\pgfpathlineto{\pgfqpoint{3.866639in}{2.708339in}}%
\pgfpathlineto{\pgfqpoint{3.898799in}{2.771732in}}%
\pgfpathlineto{\pgfqpoint{3.929904in}{2.544303in}}%
\pgfpathlineto{\pgfqpoint{3.960021in}{2.556991in}}%
\pgfpathlineto{\pgfqpoint{3.989211in}{2.446475in}}%
\pgfpathlineto{\pgfqpoint{4.017530in}{2.717335in}}%
\pgfpathlineto{\pgfqpoint{4.045029in}{2.651701in}}%
\pgfpathlineto{\pgfqpoint{4.071752in}{2.933537in}}%
\pgfpathlineto{\pgfqpoint{4.097743in}{2.537532in}}%
\pgfpathlineto{\pgfqpoint{4.123041in}{2.815811in}}%
\pgfpathlineto{\pgfqpoint{4.147682in}{2.514986in}}%
\pgfpathlineto{\pgfqpoint{4.171699in}{2.720362in}}%
\pgfpathlineto{\pgfqpoint{4.195122in}{2.331307in}}%
\pgfpathlineto{\pgfqpoint{4.217982in}{2.378100in}}%
\pgfpathlineto{\pgfqpoint{4.240303in}{2.478446in}}%
\pgfpathlineto{\pgfqpoint{4.262112in}{2.599381in}}%
\pgfpathlineto{\pgfqpoint{4.283430in}{2.591565in}}%
\pgfpathlineto{\pgfqpoint{4.304279in}{2.301329in}}%
\pgfpathlineto{\pgfqpoint{4.324680in}{2.382221in}}%
\pgfpathlineto{\pgfqpoint{4.344652in}{2.602889in}}%
\pgfpathlineto{\pgfqpoint{4.364212in}{2.213520in}}%
\pgfpathlineto{\pgfqpoint{4.383376in}{2.399430in}}%
\pgfpathlineto{\pgfqpoint{4.402162in}{2.040120in}}%
\pgfpathlineto{\pgfqpoint{4.420582in}{2.238305in}}%
\pgfpathlineto{\pgfqpoint{4.438651in}{2.256546in}}%
\pgfpathlineto{\pgfqpoint{4.456383in}{2.228465in}}%
\pgfpathlineto{\pgfqpoint{4.473789in}{2.304688in}}%
\pgfpathlineto{\pgfqpoint{4.490882in}{2.564142in}}%
\pgfpathlineto{\pgfqpoint{4.507672in}{2.273555in}}%
\pgfpathlineto{\pgfqpoint{4.524170in}{2.193444in}}%
\pgfpathlineto{\pgfqpoint{4.540386in}{2.207359in}}%
\pgfpathlineto{\pgfqpoint{4.556330in}{2.385991in}}%
\pgfpathlineto{\pgfqpoint{4.572010in}{2.179849in}}%
\pgfpathlineto{\pgfqpoint{4.587435in}{2.091579in}}%
\pgfpathlineto{\pgfqpoint{4.602613in}{1.978997in}}%
\pgfpathlineto{\pgfqpoint{4.617552in}{2.045522in}}%
\pgfpathlineto{\pgfqpoint{4.632260in}{2.188156in}}%
\pgfpathlineto{\pgfqpoint{4.646743in}{1.909032in}}%
\pgfpathlineto{\pgfqpoint{4.661008in}{2.096306in}}%
\pgfpathlineto{\pgfqpoint{4.675062in}{2.022879in}}%
\pgfpathlineto{\pgfqpoint{4.688910in}{1.849450in}}%
\pgfpathlineto{\pgfqpoint{4.702560in}{1.975411in}}%
\pgfpathlineto{\pgfqpoint{4.716015in}{1.996134in}}%
\pgfpathlineto{\pgfqpoint{4.729283in}{2.074374in}}%
\pgfpathlineto{\pgfqpoint{4.742368in}{2.177480in}}%
\pgfpathlineto{\pgfqpoint{4.755274in}{1.895481in}}%
\pgfpathlineto{\pgfqpoint{4.768007in}{2.000965in}}%
\pgfpathlineto{\pgfqpoint{4.792973in}{1.995346in}}%
\pgfpathlineto{\pgfqpoint{4.805213in}{2.107123in}}%
\pgfpathlineto{\pgfqpoint{4.817297in}{1.916351in}}%
\pgfpathlineto{\pgfqpoint{4.829230in}{1.995253in}}%
\pgfpathlineto{\pgfqpoint{4.841014in}{1.912288in}}%
\pgfpathlineto{\pgfqpoint{4.852654in}{1.920438in}}%
\pgfpathlineto{\pgfqpoint{4.864152in}{2.034645in}}%
\pgfpathlineto{\pgfqpoint{4.875513in}{1.830905in}}%
\pgfpathlineto{\pgfqpoint{4.886739in}{1.863298in}}%
\pgfpathlineto{\pgfqpoint{4.897834in}{1.936395in}}%
\pgfpathlineto{\pgfqpoint{4.908801in}{1.963071in}}%
\pgfpathlineto{\pgfqpoint{4.919643in}{1.943636in}}%
\pgfpathlineto{\pgfqpoint{4.930362in}{1.920413in}}%
\pgfpathlineto{\pgfqpoint{4.940961in}{1.868695in}}%
\pgfpathlineto{\pgfqpoint{4.951443in}{1.603611in}}%
\pgfpathlineto{\pgfqpoint{4.961810in}{1.619337in}}%
\pgfpathlineto{\pgfqpoint{4.972066in}{1.721521in}}%
\pgfpathlineto{\pgfqpoint{4.982211in}{1.971620in}}%
\pgfpathlineto{\pgfqpoint{4.992250in}{1.881486in}}%
\pgfpathlineto{\pgfqpoint{5.002183in}{1.742989in}}%
\pgfpathlineto{\pgfqpoint{5.012013in}{1.807209in}}%
\pgfpathlineto{\pgfqpoint{5.021743in}{1.802444in}}%
\pgfpathlineto{\pgfqpoint{5.031374in}{1.928580in}}%
\pgfpathlineto{\pgfqpoint{5.040908in}{1.674444in}}%
\pgfpathlineto{\pgfqpoint{5.050347in}{1.762430in}}%
\pgfpathlineto{\pgfqpoint{5.059693in}{1.723492in}}%
\pgfpathlineto{\pgfqpoint{5.068948in}{1.674708in}}%
\pgfpathlineto{\pgfqpoint{5.078113in}{1.821818in}}%
\pgfpathlineto{\pgfqpoint{5.087191in}{1.657109in}}%
\pgfpathlineto{\pgfqpoint{5.096182in}{1.753273in}}%
\pgfpathlineto{\pgfqpoint{5.105090in}{1.683685in}}%
\pgfpathlineto{\pgfqpoint{5.113914in}{1.651276in}}%
\pgfpathlineto{\pgfqpoint{5.122657in}{1.436533in}}%
\pgfpathlineto{\pgfqpoint{5.131320in}{1.601376in}}%
\pgfpathlineto{\pgfqpoint{5.139905in}{1.790309in}}%
\pgfpathlineto{\pgfqpoint{5.148413in}{1.635664in}}%
\pgfpathlineto{\pgfqpoint{5.156845in}{1.685940in}}%
\pgfpathlineto{\pgfqpoint{5.165203in}{1.505943in}}%
\pgfpathlineto{\pgfqpoint{5.173488in}{1.634797in}}%
\pgfpathlineto{\pgfqpoint{5.181701in}{1.577686in}}%
\pgfpathlineto{\pgfqpoint{5.189844in}{1.503092in}}%
\pgfpathlineto{\pgfqpoint{5.197917in}{1.667325in}}%
\pgfpathlineto{\pgfqpoint{5.205923in}{1.336013in}}%
\pgfpathlineto{\pgfqpoint{5.213861in}{1.638405in}}%
\pgfpathlineto{\pgfqpoint{5.221733in}{1.518057in}}%
\pgfpathlineto{\pgfqpoint{5.229541in}{1.334653in}}%
\pgfpathlineto{\pgfqpoint{5.237285in}{1.551250in}}%
\pgfpathlineto{\pgfqpoint{5.244966in}{1.603732in}}%
\pgfpathlineto{\pgfqpoint{5.252585in}{1.516884in}}%
\pgfpathlineto{\pgfqpoint{5.260144in}{1.472903in}}%
\pgfpathlineto{\pgfqpoint{5.267643in}{1.546072in}}%
\pgfpathlineto{\pgfqpoint{5.275083in}{1.597682in}}%
\pgfpathlineto{\pgfqpoint{5.282465in}{1.521319in}}%
\pgfpathlineto{\pgfqpoint{5.289791in}{1.402887in}}%
\pgfpathlineto{\pgfqpoint{5.297060in}{1.517904in}}%
\pgfpathlineto{\pgfqpoint{5.304274in}{1.450688in}}%
\pgfpathlineto{\pgfqpoint{5.311433in}{1.336321in}}%
\pgfpathlineto{\pgfqpoint{5.318539in}{1.535005in}}%
\pgfpathlineto{\pgfqpoint{5.325592in}{1.306308in}}%
\pgfpathlineto{\pgfqpoint{5.332593in}{1.419623in}}%
\pgfpathlineto{\pgfqpoint{5.339542in}{1.434227in}}%
\pgfpathlineto{\pgfqpoint{5.346441in}{1.308515in}}%
\pgfpathlineto{\pgfqpoint{5.353291in}{1.412347in}}%
\pgfpathlineto{\pgfqpoint{5.360091in}{1.327307in}}%
\pgfpathlineto{\pgfqpoint{5.366843in}{1.271558in}}%
\pgfpathlineto{\pgfqpoint{5.373547in}{1.369414in}}%
\pgfpathlineto{\pgfqpoint{5.380204in}{1.310491in}}%
\pgfpathlineto{\pgfqpoint{5.386814in}{1.401078in}}%
\pgfpathlineto{\pgfqpoint{5.393379in}{1.442105in}}%
\pgfpathlineto{\pgfqpoint{5.399899in}{1.302944in}}%
\pgfpathlineto{\pgfqpoint{5.406374in}{1.506817in}}%
\pgfpathlineto{\pgfqpoint{5.412805in}{1.338452in}}%
\pgfpathlineto{\pgfqpoint{5.419193in}{1.376426in}}%
\pgfpathlineto{\pgfqpoint{5.425539in}{1.201339in}}%
\pgfpathlineto{\pgfqpoint{5.431842in}{1.414848in}}%
\pgfpathlineto{\pgfqpoint{5.438103in}{1.299956in}}%
\pgfpathlineto{\pgfqpoint{5.444324in}{1.304917in}}%
\pgfpathlineto{\pgfqpoint{5.450504in}{1.241846in}}%
\pgfpathlineto{\pgfqpoint{5.456644in}{1.151126in}}%
\pgfpathlineto{\pgfqpoint{5.462744in}{1.284455in}}%
\pgfpathlineto{\pgfqpoint{5.468806in}{1.191481in}}%
\pgfpathlineto{\pgfqpoint{5.474828in}{1.234469in}}%
\pgfpathlineto{\pgfqpoint{5.480813in}{1.352678in}}%
\pgfpathlineto{\pgfqpoint{5.486761in}{1.326228in}}%
\pgfpathlineto{\pgfqpoint{5.492671in}{1.238874in}}%
\pgfpathlineto{\pgfqpoint{5.498545in}{1.227423in}}%
\pgfpathlineto{\pgfqpoint{5.504383in}{1.197055in}}%
\pgfpathlineto{\pgfqpoint{5.510185in}{1.206164in}}%
\pgfpathlineto{\pgfqpoint{5.515951in}{1.145713in}}%
\pgfpathlineto{\pgfqpoint{5.521683in}{1.220578in}}%
\pgfpathlineto{\pgfqpoint{5.527381in}{1.206943in}}%
\pgfpathlineto{\pgfqpoint{5.533044in}{1.149993in}}%
\pgfpathlineto{\pgfqpoint{5.538674in}{1.176035in}}%
\pgfpathlineto{\pgfqpoint{5.544270in}{1.264802in}}%
\pgfpathlineto{\pgfqpoint{5.549834in}{1.262373in}}%
\pgfpathlineto{\pgfqpoint{5.555366in}{0.952702in}}%
\pgfpathlineto{\pgfqpoint{5.560865in}{1.196391in}}%
\pgfpathlineto{\pgfqpoint{5.566332in}{1.109515in}}%
\pgfpathlineto{\pgfqpoint{5.571769in}{1.319097in}}%
\pgfpathlineto{\pgfqpoint{5.577174in}{1.154923in}}%
\pgfpathlineto{\pgfqpoint{5.582548in}{1.252250in}}%
\pgfpathlineto{\pgfqpoint{5.587893in}{1.269537in}}%
\pgfpathlineto{\pgfqpoint{5.593207in}{1.344516in}}%
\pgfpathlineto{\pgfqpoint{5.598492in}{1.289067in}}%
\pgfpathlineto{\pgfqpoint{5.603747in}{1.294909in}}%
\pgfpathlineto{\pgfqpoint{5.608974in}{1.262156in}}%
\pgfpathlineto{\pgfqpoint{5.614172in}{1.216736in}}%
\pgfpathlineto{\pgfqpoint{5.619341in}{1.110146in}}%
\pgfpathlineto{\pgfqpoint{5.629597in}{1.193998in}}%
\pgfpathlineto{\pgfqpoint{5.634683in}{1.170042in}}%
\pgfpathlineto{\pgfqpoint{5.639743in}{1.032277in}}%
\pgfpathlineto{\pgfqpoint{5.644775in}{1.319924in}}%
\pgfpathlineto{\pgfqpoint{5.649781in}{1.255492in}}%
\pgfpathlineto{\pgfqpoint{5.654761in}{1.159856in}}%
\pgfpathlineto{\pgfqpoint{5.659714in}{1.174735in}}%
\pgfpathlineto{\pgfqpoint{5.664642in}{1.058159in}}%
\pgfpathlineto{\pgfqpoint{5.669545in}{0.999216in}}%
\pgfpathlineto{\pgfqpoint{5.674422in}{1.253104in}}%
\pgfpathlineto{\pgfqpoint{5.684102in}{1.065731in}}%
\pgfpathlineto{\pgfqpoint{5.688905in}{1.222026in}}%
\pgfpathlineto{\pgfqpoint{5.693684in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{5.703170in}{1.019374in}}%
\pgfpathlineto{\pgfqpoint{5.707878in}{0.996362in}}%
\pgfpathlineto{\pgfqpoint{5.708439in}{1.023384in}}%
\pgfpathlineto{\pgfqpoint{5.708439in}{1.023384in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.991548in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.698439in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{0.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.991548in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{5.698439in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.571805in}{3.528596in}}%
\pgfpathquadraticcurveto{\pgfqpoint{1.459813in}{3.396154in}}{\pgfqpoint{1.357847in}{3.275569in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{1.432055in}{3.307401in}}%
\pgfpathlineto{\pgfqpoint{1.357847in}{3.275569in}}%
\pgfpathlineto{\pgfqpoint{1.376906in}{3.354034in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=1.509306in,y=3.725721in,left,top]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont BPF}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.752194in}{3.356992in}}%
\pgfpathquadraticcurveto{\pgfqpoint{2.570908in}{3.134914in}}{\pgfqpoint{2.399442in}{2.924865in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.473087in}{2.957977in}}%
\pgfpathlineto{\pgfqpoint{2.399442in}{2.924865in}}%
\pgfpathlineto{\pgfqpoint{2.417139in}{3.003649in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591891in,y=3.609981in,left,base]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont Third}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.591891in,y=3.438685in,left,base]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont harmonic}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.950453in}{3.356506in}}%
\pgfpathquadraticcurveto{\pgfqpoint{3.785993in}{3.142794in}}{\pgfqpoint{3.631002in}{2.941388in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetroundcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.003750pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.703666in}{2.976601in}}%
\pgfpathlineto{\pgfqpoint{3.631002in}{2.941388in}}%
\pgfpathlineto{\pgfqpoint{3.646430in}{3.020647in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533269in,y=3.609981in,left,base]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont Vortex shedding}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.533269in,y=3.438685in,left,base]{\rmfamily\fontsize{13.000000}{15.600000}\selectfont of first stator}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%


==> data/Turbine_Results/BodyForces/BodyForces_filtered.pgf <==
%% Creator: Matplotlib, PGF backend
%%
%% To include the figure in your LaTeX document, write
%%   \input{<filename>.pgf}
%%
%% Make sure the required packages are loaded in your preamble
%%   \usepackage{pgf}
%%
%% Figures using additional raster images can only be included by \input if
%% they are in the same directory as the main LaTeX file. For loading figures
%% from other directories you can use the `import` package
%%   \usepackage{import}
%% and then include the figures with
%%   \import{<path to file>}{<filename>.pgf}
%%
%% Matplotlib used the following preamble
%%
\begingroup%
\makeatletter%
\begin{pgfpicture}%
\pgfpathrectangle{\pgfpointorigin}{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfusepath{use as bounding box, clip}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{6.000000in}{4.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{4.000000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetmiterjoin%
\definecolor{currentfill}{rgb}{1.000000,1.000000,1.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.000000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetstrokeopacity{0.000000}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{0.938885in}{3.815000in}}%
\pgfpathclose%
\pgfusepath{fill}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.938885in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938885in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.938885in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{2.130987in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{2.130987in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=2.130987in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 0.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{3.323089in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{3.323089in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.323089in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{4.515191in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{4.515191in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{4.515191in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=4.515191in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 1.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707293in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{0.000000in}{-0.048611in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{0.000000in}{-0.048611in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{5.707293in}{0.839043in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=5.707293in,y=0.741820in,,top]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.0\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=3.323089in,y=0.389583in,,top]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Periods \(\displaystyle [-]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{0.909368in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{0.909368in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938885in}{0.909368in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556250in,y=0.826034in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.5\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{1.817880in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{1.817880in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938885in}{1.817880in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556250in,y=1.734546in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.6\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{2.726392in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{2.726392in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938885in}{2.726392in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556250in,y=2.643059in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.7\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.690196,0.690196,0.690196}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{3.634904in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{3.634904in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetbuttcap%
\pgfsetroundjoin%
\definecolor{currentfill}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetfillcolor{currentfill}%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfsys@defobject{currentmarker}{\pgfqpoint{-0.048611in}{0.000000in}}{\pgfqpoint{0.000000in}{0.000000in}}{%
\pgfpathmoveto{\pgfqpoint{0.000000in}{0.000000in}}%
\pgfpathlineto{\pgfqpoint{-0.048611in}{0.000000in}}%
\pgfusepath{stroke,fill}%
}%
\begin{pgfscope}%
\pgfsys@transformshift{0.938885in}{3.634904in}%
\pgfsys@useobject{currentmarker}{}%
\end{pgfscope}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.556250in,y=3.551571in,left,base]{\rmfamily\fontsize{16.000000}{19.200000}\selectfont \(\displaystyle 2.8\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgftext[x=0.389583in,y=2.327021in,,bottom,rotate=90.000000]{\rmfamily\fontsize{18.000000}{21.600000}\selectfont Rotor Lift \(\displaystyle [\mathrm{N}]\)}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfpathrectangle{\pgfqpoint{0.938885in}{0.839043in}}{\pgfqpoint{4.768408in}{2.975957in}} %
\pgfusepath{clip}%
\pgfsetrectcap%
\pgfsetroundjoin%
\pgfsetlinewidth{1.505625pt}%
\definecolor{currentstroke}{rgb}{0.121569,0.466667,0.705882}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{1.332643in}}%
\pgfpathlineto{\pgfqpoint{0.962727in}{1.107694in}}%
\pgfpathlineto{\pgfqpoint{0.974648in}{1.127356in}}%
\pgfpathlineto{\pgfqpoint{0.986569in}{1.292054in}}%
\pgfpathlineto{\pgfqpoint{0.998490in}{1.494107in}}%
\pgfpathlineto{\pgfqpoint{1.022332in}{2.041031in}}%
\pgfpathlineto{\pgfqpoint{1.034253in}{2.207305in}}%
\pgfpathlineto{\pgfqpoint{1.058095in}{2.460071in}}%
\pgfpathlineto{\pgfqpoint{1.070016in}{2.343360in}}%
\pgfpathlineto{\pgfqpoint{1.081937in}{2.087816in}}%
\pgfpathlineto{\pgfqpoint{1.093858in}{1.895528in}}%
\pgfpathlineto{\pgfqpoint{1.105779in}{1.878195in}}%
\pgfpathlineto{\pgfqpoint{1.117700in}{1.944339in}}%
\pgfpathlineto{\pgfqpoint{1.129621in}{2.100622in}}%
\pgfpathlineto{\pgfqpoint{1.141542in}{2.236153in}}%
\pgfpathlineto{\pgfqpoint{1.153464in}{2.181593in}}%
\pgfpathlineto{\pgfqpoint{1.165385in}{2.111569in}}%
\pgfpathlineto{\pgfqpoint{1.177306in}{2.115660in}}%
\pgfpathlineto{\pgfqpoint{1.189227in}{2.265317in}}%
\pgfpathlineto{\pgfqpoint{1.201148in}{2.443085in}}%
\pgfpathlineto{\pgfqpoint{1.213069in}{2.558281in}}%
\pgfpathlineto{\pgfqpoint{1.224990in}{2.562040in}}%
\pgfpathlineto{\pgfqpoint{1.236911in}{2.363010in}}%
\pgfpathlineto{\pgfqpoint{1.248832in}{2.195375in}}%
\pgfpathlineto{\pgfqpoint{1.260753in}{2.172962in}}%
\pgfpathlineto{\pgfqpoint{1.272674in}{2.234191in}}%
\pgfpathlineto{\pgfqpoint{1.284595in}{2.370547in}}%
\pgfpathlineto{\pgfqpoint{1.296516in}{2.571137in}}%
\pgfpathlineto{\pgfqpoint{1.308437in}{2.792401in}}%
\pgfpathlineto{\pgfqpoint{1.320358in}{3.054865in}}%
\pgfpathlineto{\pgfqpoint{1.332279in}{3.187092in}}%
\pgfpathlineto{\pgfqpoint{1.344200in}{3.167096in}}%
\pgfpathlineto{\pgfqpoint{1.356121in}{3.097798in}}%
\pgfpathlineto{\pgfqpoint{1.368042in}{3.036576in}}%
\pgfpathlineto{\pgfqpoint{1.379963in}{3.020425in}}%
\pgfpathlineto{\pgfqpoint{1.391884in}{3.109178in}}%
\pgfpathlineto{\pgfqpoint{1.403805in}{3.237747in}}%
\pgfpathlineto{\pgfqpoint{1.415726in}{3.187151in}}%
\pgfpathlineto{\pgfqpoint{1.427647in}{2.992210in}}%
\pgfpathlineto{\pgfqpoint{1.439568in}{2.642920in}}%
\pgfpathlineto{\pgfqpoint{1.463410in}{1.862638in}}%
\pgfpathlineto{\pgfqpoint{1.475331in}{1.555433in}}%
\pgfpathlineto{\pgfqpoint{1.487252in}{1.496407in}}%
\pgfpathlineto{\pgfqpoint{1.499173in}{1.815645in}}%
\pgfpathlineto{\pgfqpoint{1.511094in}{2.443663in}}%
\pgfpathlineto{\pgfqpoint{1.523015in}{2.976081in}}%
\pgfpathlineto{\pgfqpoint{1.534936in}{3.140622in}}%
\pgfpathlineto{\pgfqpoint{1.546857in}{3.283642in}}%
\pgfpathlineto{\pgfqpoint{1.558778in}{3.369240in}}%
\pgfpathlineto{\pgfqpoint{1.570699in}{3.423296in}}%
\pgfpathlineto{\pgfqpoint{1.582620in}{3.309295in}}%
\pgfpathlineto{\pgfqpoint{1.594541in}{2.990923in}}%
\pgfpathlineto{\pgfqpoint{1.606462in}{2.579865in}}%
\pgfpathlineto{\pgfqpoint{1.618383in}{2.063053in}}%
\pgfpathlineto{\pgfqpoint{1.630304in}{1.688679in}}%
\pgfpathlineto{\pgfqpoint{1.642225in}{1.753619in}}%
\pgfpathlineto{\pgfqpoint{1.654146in}{1.961160in}}%
\pgfpathlineto{\pgfqpoint{1.666067in}{2.131418in}}%
\pgfpathlineto{\pgfqpoint{1.677988in}{2.256814in}}%
\pgfpathlineto{\pgfqpoint{1.689909in}{2.196253in}}%
\pgfpathlineto{\pgfqpoint{1.713751in}{2.395557in}}%
\pgfpathlineto{\pgfqpoint{1.725672in}{2.550804in}}%
\pgfpathlineto{\pgfqpoint{1.737594in}{2.796291in}}%
\pgfpathlineto{\pgfqpoint{1.749515in}{2.948378in}}%
\pgfpathlineto{\pgfqpoint{1.761436in}{2.922354in}}%
\pgfpathlineto{\pgfqpoint{1.773357in}{2.974077in}}%
\pgfpathlineto{\pgfqpoint{1.785278in}{3.002931in}}%
\pgfpathlineto{\pgfqpoint{1.797199in}{2.933410in}}%
\pgfpathlineto{\pgfqpoint{1.809120in}{2.896197in}}%
\pgfpathlineto{\pgfqpoint{1.821041in}{2.835869in}}%
\pgfpathlineto{\pgfqpoint{1.832962in}{2.814949in}}%
\pgfpathlineto{\pgfqpoint{1.844883in}{2.816612in}}%
\pgfpathlineto{\pgfqpoint{1.856804in}{2.752212in}}%
\pgfpathlineto{\pgfqpoint{1.868725in}{2.578748in}}%
\pgfpathlineto{\pgfqpoint{1.880646in}{2.455530in}}%
\pgfpathlineto{\pgfqpoint{1.892567in}{2.451573in}}%
\pgfpathlineto{\pgfqpoint{1.904488in}{2.702086in}}%
\pgfpathlineto{\pgfqpoint{1.916409in}{2.999054in}}%
\pgfpathlineto{\pgfqpoint{1.928330in}{3.049871in}}%
\pgfpathlineto{\pgfqpoint{1.940251in}{2.813555in}}%
\pgfpathlineto{\pgfqpoint{1.952172in}{2.630834in}}%
\pgfpathlineto{\pgfqpoint{1.964093in}{2.680072in}}%
\pgfpathlineto{\pgfqpoint{1.976014in}{2.844164in}}%
\pgfpathlineto{\pgfqpoint{1.987935in}{3.061873in}}%
\pgfpathlineto{\pgfqpoint{1.999856in}{3.314352in}}%
\pgfpathlineto{\pgfqpoint{2.011777in}{3.473504in}}%
\pgfpathlineto{\pgfqpoint{2.023698in}{3.478674in}}%
\pgfpathlineto{\pgfqpoint{2.035619in}{3.525104in}}%
\pgfpathlineto{\pgfqpoint{2.047540in}{3.536801in}}%
\pgfpathlineto{\pgfqpoint{2.059461in}{3.659909in}}%
\pgfpathlineto{\pgfqpoint{2.071382in}{3.679729in}}%
\pgfpathlineto{\pgfqpoint{2.083303in}{3.310393in}}%
\pgfpathlineto{\pgfqpoint{2.107145in}{2.500951in}}%
\pgfpathlineto{\pgfqpoint{2.119066in}{2.234455in}}%
\pgfpathlineto{\pgfqpoint{2.130987in}{2.227109in}}%
\pgfpathlineto{\pgfqpoint{2.142908in}{2.421611in}}%
\pgfpathlineto{\pgfqpoint{2.154829in}{2.703071in}}%
\pgfpathlineto{\pgfqpoint{2.166750in}{3.012260in}}%
\pgfpathlineto{\pgfqpoint{2.178671in}{3.164791in}}%
\pgfpathlineto{\pgfqpoint{2.190592in}{3.063068in}}%
\pgfpathlineto{\pgfqpoint{2.202513in}{2.739248in}}%
\pgfpathlineto{\pgfqpoint{2.214434in}{2.381969in}}%
\pgfpathlineto{\pgfqpoint{2.226355in}{2.379200in}}%
\pgfpathlineto{\pgfqpoint{2.238276in}{2.584561in}}%
\pgfpathlineto{\pgfqpoint{2.250197in}{2.738625in}}%
\pgfpathlineto{\pgfqpoint{2.262118in}{2.724139in}}%
\pgfpathlineto{\pgfqpoint{2.274039in}{2.527018in}}%
\pgfpathlineto{\pgfqpoint{2.285960in}{2.419660in}}%
\pgfpathlineto{\pgfqpoint{2.297881in}{2.501624in}}%
\pgfpathlineto{\pgfqpoint{2.309802in}{2.523064in}}%
\pgfpathlineto{\pgfqpoint{2.321724in}{2.290489in}}%
\pgfpathlineto{\pgfqpoint{2.333645in}{2.008582in}}%
\pgfpathlineto{\pgfqpoint{2.345566in}{1.889548in}}%
\pgfpathlineto{\pgfqpoint{2.357487in}{2.008772in}}%
\pgfpathlineto{\pgfqpoint{2.369408in}{2.436578in}}%
\pgfpathlineto{\pgfqpoint{2.381329in}{2.622030in}}%
\pgfpathlineto{\pgfqpoint{2.393250in}{2.401598in}}%
\pgfpathlineto{\pgfqpoint{2.405171in}{2.133140in}}%
\pgfpathlineto{\pgfqpoint{2.417092in}{1.953400in}}%
\pgfpathlineto{\pgfqpoint{2.429013in}{1.863750in}}%
\pgfpathlineto{\pgfqpoint{2.440934in}{1.761494in}}%
\pgfpathlineto{\pgfqpoint{2.452855in}{1.636384in}}%
\pgfpathlineto{\pgfqpoint{2.464776in}{1.645286in}}%
\pgfpathlineto{\pgfqpoint{2.476697in}{1.765099in}}%
\pgfpathlineto{\pgfqpoint{2.488618in}{1.910269in}}%
\pgfpathlineto{\pgfqpoint{2.500539in}{2.098896in}}%
\pgfpathlineto{\pgfqpoint{2.512460in}{2.336390in}}%
\pgfpathlineto{\pgfqpoint{2.524381in}{2.408468in}}%
\pgfpathlineto{\pgfqpoint{2.548223in}{2.090514in}}%
\pgfpathlineto{\pgfqpoint{2.560144in}{1.892960in}}%
\pgfpathlineto{\pgfqpoint{2.572065in}{1.592437in}}%
\pgfpathlineto{\pgfqpoint{2.583986in}{1.568009in}}%
\pgfpathlineto{\pgfqpoint{2.595907in}{1.882786in}}%
\pgfpathlineto{\pgfqpoint{2.607828in}{2.145363in}}%
\pgfpathlineto{\pgfqpoint{2.619749in}{2.277601in}}%
\pgfpathlineto{\pgfqpoint{2.631670in}{2.247905in}}%
\pgfpathlineto{\pgfqpoint{2.643591in}{2.158789in}}%
\pgfpathlineto{\pgfqpoint{2.655512in}{2.003338in}}%
\pgfpathlineto{\pgfqpoint{2.679354in}{1.807257in}}%
\pgfpathlineto{\pgfqpoint{2.691275in}{1.798134in}}%
\pgfpathlineto{\pgfqpoint{2.703196in}{1.899891in}}%
\pgfpathlineto{\pgfqpoint{2.715117in}{2.090099in}}%
\pgfpathlineto{\pgfqpoint{2.727038in}{2.348207in}}%
\pgfpathlineto{\pgfqpoint{2.738959in}{2.468824in}}%
\pgfpathlineto{\pgfqpoint{2.750880in}{2.573103in}}%
\pgfpathlineto{\pgfqpoint{2.762801in}{2.641745in}}%
\pgfpathlineto{\pgfqpoint{2.774722in}{2.519033in}}%
\pgfpathlineto{\pgfqpoint{2.786643in}{2.126513in}}%
\pgfpathlineto{\pgfqpoint{2.798564in}{1.581317in}}%
\pgfpathlineto{\pgfqpoint{2.810485in}{1.156133in}}%
\pgfpathlineto{\pgfqpoint{2.822406in}{1.035235in}}%
\pgfpathlineto{\pgfqpoint{2.834327in}{1.212215in}}%
\pgfpathlineto{\pgfqpoint{2.846248in}{1.503765in}}%
\pgfpathlineto{\pgfqpoint{2.858169in}{1.905335in}}%
\pgfpathlineto{\pgfqpoint{2.870090in}{2.194462in}}%
\pgfpathlineto{\pgfqpoint{2.882011in}{2.392188in}}%
\pgfpathlineto{\pgfqpoint{2.893932in}{2.463256in}}%
\pgfpathlineto{\pgfqpoint{2.905854in}{2.364482in}}%
\pgfpathlineto{\pgfqpoint{2.917775in}{2.183580in}}%
\pgfpathlineto{\pgfqpoint{2.929696in}{1.843066in}}%
\pgfpathlineto{\pgfqpoint{2.941617in}{1.544081in}}%
\pgfpathlineto{\pgfqpoint{2.953538in}{1.279905in}}%
\pgfpathlineto{\pgfqpoint{2.965459in}{1.066497in}}%
\pgfpathlineto{\pgfqpoint{2.977380in}{1.047578in}}%
\pgfpathlineto{\pgfqpoint{2.989301in}{1.259488in}}%
\pgfpathlineto{\pgfqpoint{3.001222in}{1.628008in}}%
\pgfpathlineto{\pgfqpoint{3.013143in}{1.947558in}}%
\pgfpathlineto{\pgfqpoint{3.025064in}{2.087920in}}%
\pgfpathlineto{\pgfqpoint{3.036985in}{2.145715in}}%
\pgfpathlineto{\pgfqpoint{3.048906in}{2.177736in}}%
\pgfpathlineto{\pgfqpoint{3.060827in}{1.967478in}}%
\pgfpathlineto{\pgfqpoint{3.072748in}{1.867485in}}%
\pgfpathlineto{\pgfqpoint{3.096590in}{1.570207in}}%
\pgfpathlineto{\pgfqpoint{3.108511in}{1.680359in}}%
\pgfpathlineto{\pgfqpoint{3.120432in}{1.908356in}}%
\pgfpathlineto{\pgfqpoint{3.132353in}{2.042806in}}%
\pgfpathlineto{\pgfqpoint{3.144274in}{2.019017in}}%
\pgfpathlineto{\pgfqpoint{3.156195in}{1.911312in}}%
\pgfpathlineto{\pgfqpoint{3.168116in}{1.760568in}}%
\pgfpathlineto{\pgfqpoint{3.191958in}{1.208210in}}%
\pgfpathlineto{\pgfqpoint{3.203879in}{0.974313in}}%
\pgfpathlineto{\pgfqpoint{3.215800in}{1.063130in}}%
\pgfpathlineto{\pgfqpoint{3.227721in}{1.482414in}}%
\pgfpathlineto{\pgfqpoint{3.239642in}{1.948413in}}%
\pgfpathlineto{\pgfqpoint{3.251563in}{2.250092in}}%
\pgfpathlineto{\pgfqpoint{3.263484in}{2.438711in}}%
\pgfpathlineto{\pgfqpoint{3.275405in}{2.608890in}}%
\pgfpathlineto{\pgfqpoint{3.287326in}{2.631404in}}%
\pgfpathlineto{\pgfqpoint{3.299247in}{2.422902in}}%
\pgfpathlineto{\pgfqpoint{3.323089in}{1.489113in}}%
\pgfpathlineto{\pgfqpoint{3.335010in}{1.292857in}}%
\pgfpathlineto{\pgfqpoint{3.346931in}{1.334147in}}%
\pgfpathlineto{\pgfqpoint{3.358852in}{1.519893in}}%
\pgfpathlineto{\pgfqpoint{3.382694in}{1.831105in}}%
\pgfpathlineto{\pgfqpoint{3.406536in}{2.311697in}}%
\pgfpathlineto{\pgfqpoint{3.418457in}{2.614753in}}%
\pgfpathlineto{\pgfqpoint{3.430378in}{2.716741in}}%
\pgfpathlineto{\pgfqpoint{3.442299in}{2.588156in}}%
\pgfpathlineto{\pgfqpoint{3.454220in}{2.292647in}}%
\pgfpathlineto{\pgfqpoint{3.466141in}{2.082527in}}%
\pgfpathlineto{\pgfqpoint{3.478063in}{1.946108in}}%
\pgfpathlineto{\pgfqpoint{3.489984in}{1.923953in}}%
\pgfpathlineto{\pgfqpoint{3.501905in}{1.993831in}}%
\pgfpathlineto{\pgfqpoint{3.513826in}{2.226522in}}%
\pgfpathlineto{\pgfqpoint{3.525747in}{2.501134in}}%
\pgfpathlineto{\pgfqpoint{3.537668in}{2.735224in}}%
\pgfpathlineto{\pgfqpoint{3.549589in}{3.015665in}}%
\pgfpathlineto{\pgfqpoint{3.561510in}{3.078113in}}%
\pgfpathlineto{\pgfqpoint{3.573431in}{2.985153in}}%
\pgfpathlineto{\pgfqpoint{3.585352in}{2.855063in}}%
\pgfpathlineto{\pgfqpoint{3.609194in}{2.443369in}}%
\pgfpathlineto{\pgfqpoint{3.621115in}{2.342832in}}%
\pgfpathlineto{\pgfqpoint{3.633036in}{2.275198in}}%
\pgfpathlineto{\pgfqpoint{3.644957in}{2.151226in}}%
\pgfpathlineto{\pgfqpoint{3.656878in}{2.251870in}}%
\pgfpathlineto{\pgfqpoint{3.668799in}{2.579391in}}%
\pgfpathlineto{\pgfqpoint{3.680720in}{2.801195in}}%
\pgfpathlineto{\pgfqpoint{3.692641in}{2.797612in}}%
\pgfpathlineto{\pgfqpoint{3.704562in}{2.792332in}}%
\pgfpathlineto{\pgfqpoint{3.716483in}{2.781021in}}%
\pgfpathlineto{\pgfqpoint{3.728404in}{2.667006in}}%
\pgfpathlineto{\pgfqpoint{3.740325in}{2.488389in}}%
\pgfpathlineto{\pgfqpoint{3.752246in}{2.506473in}}%
\pgfpathlineto{\pgfqpoint{3.764167in}{2.743703in}}%
\pgfpathlineto{\pgfqpoint{3.776088in}{3.148197in}}%
\pgfpathlineto{\pgfqpoint{3.788009in}{3.512711in}}%
\pgfpathlineto{\pgfqpoint{3.799930in}{3.579337in}}%
\pgfpathlineto{\pgfqpoint{3.811851in}{3.275206in}}%
\pgfpathlineto{\pgfqpoint{3.823772in}{2.807088in}}%
\pgfpathlineto{\pgfqpoint{3.835693in}{2.392469in}}%
\pgfpathlineto{\pgfqpoint{3.847614in}{2.093543in}}%
\pgfpathlineto{\pgfqpoint{3.859535in}{1.902134in}}%
\pgfpathlineto{\pgfqpoint{3.871456in}{1.864578in}}%
\pgfpathlineto{\pgfqpoint{3.883377in}{2.225185in}}%
\pgfpathlineto{\pgfqpoint{3.895298in}{2.638552in}}%
\pgfpathlineto{\pgfqpoint{3.919140in}{2.951985in}}%
\pgfpathlineto{\pgfqpoint{3.931061in}{3.131157in}}%
\pgfpathlineto{\pgfqpoint{3.942982in}{3.237708in}}%
\pgfpathlineto{\pgfqpoint{3.954903in}{3.265958in}}%
\pgfpathlineto{\pgfqpoint{3.966824in}{3.107660in}}%
\pgfpathlineto{\pgfqpoint{3.978745in}{2.706985in}}%
\pgfpathlineto{\pgfqpoint{3.990666in}{2.124473in}}%
\pgfpathlineto{\pgfqpoint{4.002587in}{1.666411in}}%
\pgfpathlineto{\pgfqpoint{4.014508in}{1.634642in}}%
\pgfpathlineto{\pgfqpoint{4.026429in}{1.815617in}}%
\pgfpathlineto{\pgfqpoint{4.038350in}{2.055131in}}%
\pgfpathlineto{\pgfqpoint{4.050271in}{2.342626in}}%
\pgfpathlineto{\pgfqpoint{4.097956in}{3.254351in}}%
\pgfpathlineto{\pgfqpoint{4.109877in}{3.169408in}}%
\pgfpathlineto{\pgfqpoint{4.121798in}{3.119188in}}%
\pgfpathlineto{\pgfqpoint{4.133719in}{3.036977in}}%
\pgfpathlineto{\pgfqpoint{4.145640in}{2.940012in}}%
\pgfpathlineto{\pgfqpoint{4.157561in}{2.723311in}}%
\pgfpathlineto{\pgfqpoint{4.169482in}{2.371361in}}%
\pgfpathlineto{\pgfqpoint{4.181403in}{2.150753in}}%
\pgfpathlineto{\pgfqpoint{4.193324in}{2.154751in}}%
\pgfpathlineto{\pgfqpoint{4.205245in}{2.374748in}}%
\pgfpathlineto{\pgfqpoint{4.217166in}{2.536289in}}%
\pgfpathlineto{\pgfqpoint{4.229087in}{2.528933in}}%
\pgfpathlineto{\pgfqpoint{4.252929in}{2.415433in}}%
\pgfpathlineto{\pgfqpoint{4.264850in}{2.474482in}}%
\pgfpathlineto{\pgfqpoint{4.276771in}{2.678188in}}%
\pgfpathlineto{\pgfqpoint{4.288692in}{2.988808in}}%
\pgfpathlineto{\pgfqpoint{4.300613in}{3.210494in}}%
\pgfpathlineto{\pgfqpoint{4.312534in}{3.134610in}}%
\pgfpathlineto{\pgfqpoint{4.324455in}{2.921412in}}%
\pgfpathlineto{\pgfqpoint{4.336376in}{2.641274in}}%
\pgfpathlineto{\pgfqpoint{4.348297in}{2.478738in}}%
\pgfpathlineto{\pgfqpoint{4.360218in}{2.675926in}}%
\pgfpathlineto{\pgfqpoint{4.372139in}{3.035119in}}%
\pgfpathlineto{\pgfqpoint{4.384060in}{3.335261in}}%
\pgfpathlineto{\pgfqpoint{4.395981in}{3.484136in}}%
\pgfpathlineto{\pgfqpoint{4.407902in}{3.346843in}}%
\pgfpathlineto{\pgfqpoint{4.419823in}{3.190734in}}%
\pgfpathlineto{\pgfqpoint{4.431744in}{3.088884in}}%
\pgfpathlineto{\pgfqpoint{4.443665in}{3.018061in}}%
\pgfpathlineto{\pgfqpoint{4.455586in}{2.817802in}}%
\pgfpathlineto{\pgfqpoint{4.467507in}{2.501159in}}%
\pgfpathlineto{\pgfqpoint{4.479428in}{2.132670in}}%
\pgfpathlineto{\pgfqpoint{4.491349in}{1.815814in}}%
\pgfpathlineto{\pgfqpoint{4.503270in}{1.692415in}}%
\pgfpathlineto{\pgfqpoint{4.515191in}{2.033062in}}%
\pgfpathlineto{\pgfqpoint{4.539033in}{3.037372in}}%
\pgfpathlineto{\pgfqpoint{4.550954in}{3.303660in}}%
\pgfpathlineto{\pgfqpoint{4.562875in}{3.250461in}}%
\pgfpathlineto{\pgfqpoint{4.574796in}{3.078059in}}%
\pgfpathlineto{\pgfqpoint{4.586717in}{2.883921in}}%
\pgfpathlineto{\pgfqpoint{4.598638in}{2.816490in}}%
\pgfpathlineto{\pgfqpoint{4.610559in}{2.806052in}}%
\pgfpathlineto{\pgfqpoint{4.634401in}{3.070230in}}%
\pgfpathlineto{\pgfqpoint{4.646323in}{2.844428in}}%
\pgfpathlineto{\pgfqpoint{4.682086in}{1.813398in}}%
\pgfpathlineto{\pgfqpoint{4.694007in}{1.610463in}}%
\pgfpathlineto{\pgfqpoint{4.705928in}{1.713018in}}%
\pgfpathlineto{\pgfqpoint{4.717849in}{1.982257in}}%
\pgfpathlineto{\pgfqpoint{4.729770in}{2.409684in}}%
\pgfpathlineto{\pgfqpoint{4.741691in}{2.767064in}}%
\pgfpathlineto{\pgfqpoint{4.753612in}{2.915043in}}%
\pgfpathlineto{\pgfqpoint{4.765533in}{2.834090in}}%
\pgfpathlineto{\pgfqpoint{4.777454in}{2.603617in}}%
\pgfpathlineto{\pgfqpoint{4.789375in}{2.305993in}}%
\pgfpathlineto{\pgfqpoint{4.801296in}{2.157251in}}%
\pgfpathlineto{\pgfqpoint{4.813217in}{2.073462in}}%
\pgfpathlineto{\pgfqpoint{4.825138in}{1.856755in}}%
\pgfpathlineto{\pgfqpoint{4.837059in}{1.795447in}}%
\pgfpathlineto{\pgfqpoint{4.848980in}{1.877023in}}%
\pgfpathlineto{\pgfqpoint{4.860901in}{1.905422in}}%
\pgfpathlineto{\pgfqpoint{4.872822in}{1.875635in}}%
\pgfpathlineto{\pgfqpoint{4.884743in}{1.818534in}}%
\pgfpathlineto{\pgfqpoint{4.896664in}{1.889504in}}%
\pgfpathlineto{\pgfqpoint{4.908585in}{1.982023in}}%
\pgfpathlineto{\pgfqpoint{4.920506in}{1.984380in}}%
\pgfpathlineto{\pgfqpoint{4.932427in}{2.093053in}}%
\pgfpathlineto{\pgfqpoint{4.944348in}{2.217951in}}%
\pgfpathlineto{\pgfqpoint{4.956269in}{2.201172in}}%
\pgfpathlineto{\pgfqpoint{4.968190in}{2.221935in}}%
\pgfpathlineto{\pgfqpoint{4.980111in}{2.159159in}}%
\pgfpathlineto{\pgfqpoint{4.992032in}{2.050131in}}%
\pgfpathlineto{\pgfqpoint{5.003953in}{1.975485in}}%
\pgfpathlineto{\pgfqpoint{5.015874in}{2.109383in}}%
\pgfpathlineto{\pgfqpoint{5.027795in}{2.256072in}}%
\pgfpathlineto{\pgfqpoint{5.051637in}{1.852507in}}%
\pgfpathlineto{\pgfqpoint{5.063558in}{1.678618in}}%
\pgfpathlineto{\pgfqpoint{5.075479in}{1.552184in}}%
\pgfpathlineto{\pgfqpoint{5.087400in}{1.550395in}}%
\pgfpathlineto{\pgfqpoint{5.099321in}{1.662163in}}%
\pgfpathlineto{\pgfqpoint{5.111242in}{1.860960in}}%
\pgfpathlineto{\pgfqpoint{5.135084in}{2.502678in}}%
\pgfpathlineto{\pgfqpoint{5.147005in}{2.550086in}}%
\pgfpathlineto{\pgfqpoint{5.158926in}{2.370700in}}%
\pgfpathlineto{\pgfqpoint{5.170847in}{2.235771in}}%
\pgfpathlineto{\pgfqpoint{5.206610in}{1.757643in}}%
\pgfpathlineto{\pgfqpoint{5.218531in}{1.756365in}}%
\pgfpathlineto{\pgfqpoint{5.230453in}{1.943508in}}%
\pgfpathlineto{\pgfqpoint{5.254295in}{2.493007in}}%
\pgfpathlineto{\pgfqpoint{5.266216in}{2.591647in}}%
\pgfpathlineto{\pgfqpoint{5.278137in}{2.490339in}}%
\pgfpathlineto{\pgfqpoint{5.313900in}{1.735915in}}%
\pgfpathlineto{\pgfqpoint{5.337742in}{1.098342in}}%
\pgfpathlineto{\pgfqpoint{5.349663in}{1.006797in}}%
\pgfpathlineto{\pgfqpoint{5.361584in}{1.054987in}}%
\pgfpathlineto{\pgfqpoint{5.373505in}{1.268412in}}%
\pgfpathlineto{\pgfqpoint{5.385426in}{1.615918in}}%
\pgfpathlineto{\pgfqpoint{5.409268in}{2.473526in}}%
\pgfpathlineto{\pgfqpoint{5.421189in}{2.584238in}}%
\pgfpathlineto{\pgfqpoint{5.433110in}{2.329318in}}%
\pgfpathlineto{\pgfqpoint{5.445031in}{1.969199in}}%
\pgfpathlineto{\pgfqpoint{5.456952in}{1.712195in}}%
\pgfpathlineto{\pgfqpoint{5.468873in}{1.583646in}}%
\pgfpathlineto{\pgfqpoint{5.480794in}{1.604734in}}%
\pgfpathlineto{\pgfqpoint{5.504636in}{2.068827in}}%
\pgfpathlineto{\pgfqpoint{5.516557in}{2.213036in}}%
\pgfpathlineto{\pgfqpoint{5.528478in}{2.182618in}}%
\pgfpathlineto{\pgfqpoint{5.540399in}{2.120649in}}%
\pgfpathlineto{\pgfqpoint{5.564241in}{1.827889in}}%
\pgfpathlineto{\pgfqpoint{5.576162in}{1.727339in}}%
\pgfpathlineto{\pgfqpoint{5.588083in}{1.551987in}}%
\pgfpathlineto{\pgfqpoint{5.600004in}{1.283075in}}%
\pgfpathlineto{\pgfqpoint{5.611925in}{1.254384in}}%
\pgfpathlineto{\pgfqpoint{5.623846in}{1.613043in}}%
\pgfpathlineto{\pgfqpoint{5.635767in}{2.041383in}}%
\pgfpathlineto{\pgfqpoint{5.647688in}{2.364869in}}%
\pgfpathlineto{\pgfqpoint{5.659609in}{2.362911in}}%
\pgfpathlineto{\pgfqpoint{5.671530in}{2.115240in}}%
\pgfpathlineto{\pgfqpoint{5.695372in}{1.515019in}}%
\pgfpathlineto{\pgfqpoint{5.695372in}{1.515019in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{0.938885in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{5.707293in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{0.839043in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{0.839043in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\begin{pgfscope}%
\pgfsetrectcap%
\pgfsetmiterjoin%
\pgfsetlinewidth{0.803000pt}%
\definecolor{currentstroke}{rgb}{0.000000,0.000000,0.000000}%
\pgfsetstrokecolor{currentstroke}%
\pgfsetdash{}{0pt}%
\pgfpathmoveto{\pgfqpoint{0.938885in}{3.815000in}}%
\pgfpathlineto{\pgfqpoint{5.707293in}{3.815000in}}%
\pgfusepath{stroke}%
\end{pgfscope}%
\end{pgfpicture}%
\makeatother%
\endgroup%

